Improving Response Selection in Multi-Turn Dialogue Systems by Incorporating Domain Knowledge

Building systems that can communicate with humans is a core problem in Artificial Intelligence. This work proposes a novel neural network architecture for response selection in an end-to-end multi-turn conversational dialogue setting. The architecture applies context level attention and incorporates additional external knowledge provided by descriptions of domain-specific words. It uses a bi-directional Gated Recurrent Unit (GRU) for encoding context and responses and learns to attend over the context words given the latent response representation and vice versa.In addition, it incorporates external domain specific information using another GRU for encoding the domain keyword descriptions. This allows better representation of domain-specific keywords in responses and hence improves the overall performance. Experimental results show that our model outperforms all other state-of-the-art methods for response selection in multi-turn conversations.

==> figs/diagram.tex <==
\documentclass{standalone}

\usepackage{tikz, amsmath, moresize}
\usepackage{anyfontsize}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.misc}

% Import TikZ library for customizing arrow heads
% i.e. an arrow head may be scaled in width/height via: -{Latex[length=2mm,width=2mm]}
\usetikzlibrary{arrows.meta}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}


\begin{document}

  \begin{tikzpicture}[scale=3, node distance=2cm, auto, align=center, every node/.style = {draw=blue!60, fill=cyan!10, minimum height=2cm, minimum width=3cm}]

    \Huge
    
    % Hidden layers
    \node[draw=none, fill=none] (h_t-2) {$\cdots$};
    \node(h_t-1) [draw, very thick, right=of h_t-2] {$\overrightarrow{\mathbf{h}}_{t-1}$};
    \node(h_t)[draw, very thick, right=of h_t-1] {$\overrightarrow{\mathbf{h}}_{t}$};
    \node(h_t+1) [draw, very thick, right=of h_t] {$\overrightarrow{\mathbf{h}}_{t+1}$};
    \node(h_t+2) [draw=none, fill=none, right=of h_t+1] {$\cdots$};
    
    \draw[very thick, ->] (h_t-2) -- (h_t-1);    
    \draw[very thick, ->] (h_t-1) -- (h_t);
    \draw[very thick, ->] (h_t) -- (h_t+1);
    \draw[very thick, ->] (h_t+1) -- (h_t+2);
    
    % Reverse hidden layers
    \node[draw=none, fill=none, above=of h_t+2] (g_t-2) {$\cdots$};
    \node(g_t-1) [draw, very thick, left=of g_t-2] {$\overleftarrow{\mathbf{h}}_{t+1}$};
    \node(g_t)[draw, very thick, left=of g_t-1] {$\overleftarrow{\mathbf{h}}_{t}$};
    \node(g_t+1) [draw, very thick, left=of g_t] {$\overleftarrow{\mathbf{h}}_{t-1}$};
    \node(g_t+2) [draw=none, fill=none, left=of g_t+1] {$\cdots$};
    
    \draw[very thick, ->] (g_t-2) -- (g_t-1);    
    \draw[very thick, ->] (g_t-1) -- (g_t);
    \draw[very thick, ->] (g_t) -- (g_t+1);
    \draw[very thick, ->] (g_t+1) -- (g_t+2);

    
    % Word embeddings
    \node(e_t-1) [draw=green!60, fill=green!5, very thick, below=of h_t-1] {$\hat{\mathbf{w}}^r_{t-1}$};
    \node(e_t) [draw=green!60, fill=green!5, very thick, below=of h_t] {$\hat{\mathbf{w}}^r_{t}$};
    % \node(e_t) [draw=none, fill=none, below=of h_t] {};
    \node(e_t+1) [draw=green!60, fill=green!5, very thick, below=of h_t+1] {$\hat{\mathbf{w}}^r_{t+1}$};
    
    \draw[very thick, ->] (e_t-1) -- (h_t-1);
    \draw[very thick, ->] (e_t) -- (h_t);
    \draw[very thick, ->] (e_t+1) -- (h_t+1);
    
    \draw[very thick, bend left=55, ->] (e_t-1) to (g_t+1);
    \draw[very thick, bend left=55, ->] (e_t) to (g_t);
    \draw[very thick, bend left=55, ->] (e_t+1) to (g_t-1);
    
    
    % Domain knowledge
    \node(plus) [circle, cross=none, draw=none, fill=none, minimum size=0cm, below=of e_t, yshift=-5ex] {\fontsize{40pt}{60pt}\selectfont $\oplus$};
    \node(e_t_ori) [draw=green!60, fill=green!5, very thick, right=of plus, xshift=5ex] {$\mathbf{w}^r_t$};
    \node(cnn) [draw=orange!60, fill=orange!5, rectangle, very thick, left=of plus, xshift=-1ex] {BiGRU};
    \node(desc_embeds) [draw=green!60, fill=green!5, very thick, left=of cnn, xshift=2ex] {$\{ \mathbf{w}^d_{tk} \}_{k=1}^K$};
    
    % \draw[very thick, ->] (f_t) -- (plus);
    \draw[very thick, ->] (e_t_ori) -- (plus) node[draw=none, fill=none, minimum size=0, midway, above] {$\mathbf{1}-\boldsymbol{\beta}_t$};
    \draw[very thick, ->] (plus) -- (e_t);
    \draw[very thick, ->] (cnn) -- (plus) node[draw=none, fill=none, minimum size=0, midway, above] {$\boldsymbol{\beta}_t$};
    \draw[very thick, ->] (desc_embeds) -- (cnn);


  \end{tikzpicture}

\end{document}
